Counting Under Disagreement: Dollar-Weighted Measurement, Selective Machine Labelling and Budgeted Human Review from Disagreeing AI Readers of Administrative Text

We study AI-assisted measurement when one text label applies to many administrative records, the target is a monetary total, and the human readings that anchor the machines disagree. The testbed is 121,070 grant-purpose texts from US tax filings (799,675 records, $126.4B), labelled by a rule-based classifier and three language models, with a designed sample of 651 texts read independently by three people under one codebook, who then adjudicated the 152 texts they split on. We state exact conditions for a fixed-predictor difference estimator and for a cross-fitted predictor whose folds are assigned to the whole frame independently of the sample, under Poisson sampling, and assess the implemented fixed-size procedures by simulation: 8 predictors whose own totals span $12.5-15.0B agree to within $0.4B once rectified. Two rules that accept machine labels at a stated dollar-weighted error, weighted conformal p-values under a dollar measure and Learn-then-Test on the design estimate of the error, are evaluated on nested held-out folds and on design re-draws with synthetic truths; their error control in deployment is not established, and the count-based rule accepts no text under a dollar-drawn sample. In a replay that counts every reference label a policy queries, pilot included (not the readings behind it), a two-phase review policy whose calibrator is fitted on its own first phase reduces the RMSE of the total by 42% at 100 queries relative to dollar-proportional sampling, while pure Neyman allocation fails with an uncalibrated predictor. Independent readers shift the estimated total by $3.93B, 2.7 times the sampling interval; the adjudicated reading puts it at $13.49B; institution-level intervals under-cover at every size. Reference-dependent results are re-run under each reader. The results identify benefits and limits of using learned predictions to decide what a person should verify.

==> tables/t_ablation.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Removed & log-loss (texts) & AUC (texts) & log-loss (dollars) & $\Delta$ vs full [95\% CI] & AUC (dollars) \\
\midrule
none (full model) & 0.156 & 0.965 & 0.082 & -- & 0.991 \\
\midrule
\multicolumn{6}{l}{\emph{a reader's own columns removed, both posteriors kept}} \\
\quad Rules & 0.160 & 0.961 & 0.082 & [-0.002, +0.002] & 0.991 \\
\quad Claude Sonnet 5.5 & 0.165 & 0.957 & 0.082 & [-0.002, +0.002] & 0.991 \\
\quad Gemini 2.5 Flash & 0.149 & 0.976 & 0.081 & [-0.002, +0.001] & 0.991 \\
\quad GPT-5 mini & 0.155 & 0.968 & 0.080 & [-0.006, +0.003] & 0.991 \\
\multicolumn{6}{l}{\emph{a reader removed entirely, both posteriors refitted without it}} \\
\quad Rules & 0.161 & 0.963 & 0.082 & [-0.002, +0.003] & 0.991 \\
\quad Claude Sonnet 5.5 & 0.172 & 0.949 & 0.083 & [-0.002, +0.005] & 0.991 \\
\quad Gemini 2.5 Flash & 0.149 & 0.976 & 0.082 & [-0.002, +0.003] & 0.991 \\
\quad GPT-5 mini & 0.150 & 0.974 & 0.083 & [-0.005, +0.008] & 0.991 \\
\multicolumn{6}{l}{\emph{a feature group removed}} \\
\quad DS posteriors & 0.155 & 0.965 & 0.082 & [-0.001, +0.001] & 0.991 \\
\quad text features & 0.145 & 0.977 & 0.087 & [-0.000, +0.011] & 0.990 \\
\quad LLM purpose types and atoms & 0.163 & 0.966 & 0.081 & [-0.006, +0.005] & 0.990 \\
\bottomrule
\end{tabular}
}


==> tables/t_acquisition_cal.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Policy & \multicolumn{7}{c}{Budget (reference-label queries)} \\
 & 25 & 50 & 100 & 200 & 300 & 400 & 500 \\
\midrule
uniform (classic, no predictions) & 9.92 & 7.23 & 4.91 & 3.19 & 2.26 & 1.65 & 1.11 \\
uniform (dw-PPI) & 2.08 & 1.48 & 1.03 & 0.64 & 0.46 & 0.33 & 0.24 \\
dollar-PPS (dw-PPI) & 2.81 & 1.84 & 1.26 & 0.74 & 0.54 & 0.33 & 0.13 \\
active: mass $\times$ uncertainty (dw-PPI) & 1.73 & 1.18 & 0.80 & 0.43 & 0.25 & 0.13 & 0.04 \\
active mixed 50/50 with dollar-PPS (dw-PPI) & 1.97 & 1.37 & 0.87 & 0.52 & 0.32 & 0.21 & 0.09 \\
active mixed 50/50 with uniform (dw-PPI) & 1.78 & 1.22 & 0.85 & 0.50 & 0.31 & 0.20 & 0.09 \\
\bottomrule
\end{tabular}


==> tables/t_acquisition_diag.tex <==
\begin{tabular}{lrrr}
\toprule
Policy & \multicolumn{3}{c}{coverage / share of $q_i = 1$ / max $m_i/q_i$ over $T^*$ / ESS of weights} \\
 & $b = 100$ & $b = 200$ & $b = 400$ \\
\midrule
uniform (dw-PPI) & 0.94 / 0\% / 2.15 / 26 & 0.95 / 0\% / 1.71 / 33 & 0.95 / 0\% / 1.29 / 33 \\
dollar-PPS (dw-PPI) & 0.95 / 2\% / 0.98 / 29 & 0.96 / 4\% / 0.98 / 32 & 0.95 / 32\% / 0.98 / 33 \\
active: mass $\times$ uncertainty (dw-PPI) & 0.95 / 1\% / 0.98 / 24 & 0.95 / 3\% / 0.98 / 29 & 0.95 / 35\% / 0.98 / 32 \\
active mixed 50/50 with dollar-PPS (dw-PPI) & 0.96 / 1\% / 0.98 / 29 & 0.96 / 3\% / 0.98 / 31 & 0.94 / 27\% / 0.98 / 33 \\
active mixed 50/50 with uniform (dw-PPI) & 0.93 / 0\% / 0.98 / 25 & 0.94 / 1\% / 0.98 / 30 & 0.95 / 11\% / 0.98 / 32 \\
\bottomrule
\end{tabular}


==> tables/t_acquisition_ds.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Policy & \multicolumn{7}{c}{Budget (reference-label queries)} \\
 & 25 & 50 & 100 & 200 & 300 & 400 & 500 \\
\midrule
uniform (classic, no predictions) & 11.62 & 6.84 & 4.69 & 3.11 & 2.20 & 1.63 & 1.10 \\
uniform (dw-PPI) & 2.21 & 1.50 & 1.06 & 0.67 & 0.49 & 0.36 & 0.26 \\
dollar-PPS (dw-PPI) & 3.02 & 2.03 & 1.31 & 0.81 & 0.59 & 0.37 & 0.14 \\
active: mass $\times$ uncertainty (dw-PPI) & 6.53 & 4.48 & 2.39 & 1.24 & 0.60 & 0.20 & 0.02 \\
active mixed 50/50 with dollar-PPS (dw-PPI) & 3.14 & 2.04 & 1.41 & 0.78 & 0.50 & 0.34 & 0.17 \\
active mixed 50/50 with uniform (dw-PPI) & 2.45 & 1.81 & 1.16 & 0.67 & 0.47 & 0.32 & 0.19 \\
\bottomrule
\end{tabular}


==> tables/t_acquisition_greedy_cal.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Policy (plug-in estimator) & \multicolumn{7}{c}{Budget (reference-label queries)} \\
 & 25 & 50 & 100 & 200 & 300 & 400 & 500 \\
\midrule
greedy: largest mass (plug-in) & 0.27 & 0.24 & 0.21 & 0.18 & 0.19 & 0.03 & 0.02 \\
greedy: most uncertain (plug-in) & 0.38 & 0.41 & 0.02 & 0.11 & 0.11 & 0.07 & 0.10 \\
greedy: mass $\times$ uncertainty (plug-in) & 0.08 & 0.07 & 0.06 & 0.04 & 0.05 & 0.04 & 0.04 \\
random order (plug-in) & 0.30 & 0.29 & 0.29 & 0.29 & 0.27 & 0.24 & 0.18 \\
\bottomrule
\end{tabular}


==> tables/t_acquisition_greedy_ds.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Policy (plug-in estimator) & \multicolumn{7}{c}{Budget (reference-label queries)} \\
 & 25 & 50 & 100 & 200 & 300 & 400 & 500 \\
\midrule
greedy: largest mass (plug-in) & 0.42 & 0.42 & 0.42 & 0.80 & 0.03 & 0.33 & 0.14 \\
greedy: most uncertain (plug-in) & 0.33 & 0.39 & 0.32 & 0.53 & 0.63 & 0.33 & 0.00 \\
greedy: mass $\times$ uncertainty (plug-in) & 0.35 & 0.31 & 0.22 & 0.58 & 0.53 & 0.20 & 0.00 \\
random order (plug-in) & 0.41 & 0.42 & 0.39 & 0.36 & 0.33 & 0.28 & 0.21 \\
\bottomrule
\end{tabular}


==> tables/t_acquisition_protected.tex <==
\begin{tabular}{lrrrrr}
\toprule
Policy & \multicolumn{5}{c}{Budget (reference-label queries after the separate pilot): RMSE in \$B (coverage of the 95\% interval)} \\
 & 25 & 50 & 75 & 100 & 150 \\
\midrule
uniform (classic, no predictions) & 2.78 & 1.83 & 1.37 & 1.08 & 0.67 \\
uniform (dw-PPI) & 0.70 (0.95) & 0.46 (0.95) & 0.35 (0.94) & 0.27 (0.94) & 0.17 (0.93) \\
dollar-PPS (dw-PPI) & 0.85 (0.95) & 0.55 (0.94) & 0.41 (0.94) & 0.32 (0.94) & 0.14 (0.95) \\
active: mass $\times$ uncertainty (dw-PPI) & 0.56 (0.95) & 0.34 (0.94) & 0.23 (0.93) & 0.16 (0.94) & 0.06 (0.91) \\
active mixed 50/50 with dollar-PPS (dw-PPI) & 0.66 (0.94) & 0.42 (0.94) & 0.29 (0.94) & 0.21 (0.94) & 0.10 (0.93) \\
active mixed 50/50 with uniform (dw-PPI) & 0.60 (0.95) & 0.38 (0.94) & 0.27 (0.94) & 0.20 (0.94) & 0.09 (0.93) \\
\bottomrule
\end{tabular}


==> tables/t_adaptive.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
Policy & \multicolumn{5}{c}{Budget $b$: reference-label queries, pilot included} \\
 & $b = 50$ & $b = 100$ & $b = 150$ & $b = 200$ & $b = 300$ \\
\midrule
dollar-PPS, no model (classic) & 3.53 (0.95) & 2.35 (0.97) & 1.87 (0.95) & 1.38 (0.97) & 0.90 (0.97) \\
\multicolumn{6}{l}{\emph{phase 2 / later batches by active mixed 50/50 with dollar-PPS}} \\
\quad two-phase, phase 1 = 25\% by dollar-PPS & 2.47 (0.95) & 1.36 (0.94) & 0.95 (0.93) & 0.68 (0.95) & 0.47 (0.93) \\
\quad two-phase, phase 1 = 50\% by dollar-PPS & 2.43 (0.93) & 1.44 (0.93) & 0.95 (0.95) & 0.82 (0.93) & 0.49 (0.94) \\
\quad two-phase, phase 1 = 75\% by dollar-PPS & 3.40 (0.92) & 1.79 (0.95) & 1.33 (0.95) & 1.04 (0.95) & 0.64 (0.94) \\
\quad batch-sequential, 4 batches, refit each, last batch & 2.86 (0.95) & 1.96 (0.94) & 1.32 (0.95) & 1.00 (0.94) & 0.59 (0.95) \\
\quad batch-sequential, 4 batches, refit each, waves averaged & 2.38 (0.88) & 1.25 (0.93) & 0.93 (0.91) & 0.67 (0.96) & 0.50 (0.92) \\
\quad reference: in-pool calibrator, labels not charged & 1.45 (0.96) & 0.87 (0.95) & 0.63 (0.97) & 0.56 (0.93) & 0.32 (0.98) \\
\multicolumn{6}{l}{\emph{phase 2 / later batches by active: mass $\times$ uncertainty}} \\
\quad two-phase, phase 1 = 25\% by dollar-PPS & 3.51 (0.94) & 1.26 (0.94) & 0.89 (0.91) & 0.65 (0.93) & 0.38 (0.94) \\
\quad two-phase, phase 1 = 50\% by dollar-PPS & 2.05 (0.92) & 1.36 (0.93) & 0.93 (0.94) & 0.69 (0.94) & 0.43 (0.94) \\
\quad two-phase, phase 1 = 75\% by dollar-PPS & 3.02 (0.92) & 1.74 (0.94) & 1.19 (0.95) & 0.86 (0.93) & 0.60 (0.91) \\
\quad batch-sequential, 4 batches, refit each, last batch & 2.75 (0.91) & 1.71 (0.94) & 1.22 (0.96) & 0.84 (0.95) & 0.47 (0.96) \\
\quad batch-sequential, 4 batches, refit each, waves averaged & 2.92 (0.92) & 1.13 (0.91) & 0.82 (0.94) & 0.59 (0.95) & 0.42 (0.94) \\
\quad reference: in-pool calibrator, labels not charged & 1.10 (0.97) & 0.76 (0.95) & 0.57 (0.93) & 0.43 (0.95) & 0.25 (0.94) \\
\bottomrule
\end{tabular}
}


==> tables/t_adaptive_cost.tex <==
\begin{tabular}{lrrr}
\toprule
Policy & queries & words read & RMSE (\$B) \\
\midrule
\multicolumn{4}{l}{\emph{word budget 705 (what dollar-PPS spends on 100 texts)}} \\
\quad dollar-PPS & 100 & 708 & 1.26 \\
\quad dollar-PPS, cost-adjusted (m / sqrt c) & 151 & 707 & 1.16 \\
\quad active mixed 50/50 with dollar-PPS & 94 & 703 & 0.96 \\
\quad active mixed, cost-adjusted (m sqrt(v / c)) & 140 & 702 & 0.86 \\
\multicolumn{4}{l}{\emph{word budget 1,504 (what dollar-PPS spends on 200 texts)}} \\
\quad dollar-PPS & 200 & 1,503 & 0.73 \\
\quad dollar-PPS, cost-adjusted (m / sqrt c) & 282 & 1,492 & 0.69 \\
\quad active mixed 50/50 with dollar-PPS & 192 & 1,495 & 0.57 \\
\quad active mixed, cost-adjusted (m sqrt(v / c)) & 270 & 1,507 & 0.48 \\
\bottomrule
\end{tabular}


==> tables/t_adaptive_detail.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrr}
\toprule
Policy & \multicolumn{3}{c}{$b = 100$} & \multicolumn{3}{c}{$b = 200$} \\
 & RMSE (MC s.e.) & bias & width / coverage & RMSE (MC s.e.) & bias & width / coverage \\
\midrule
dollar-PPS, no model (classic) & 2.35 (0.09) & -0.21 & 10.37 / 0.97 & 1.38 (0.06) & +0.09 & 6.27 / 0.97 \\
\multicolumn{7}{l}{\emph{phase 2 / later batches by active mixed 50/50 with dollar-PPS}} \\
\quad two-phase, phase 1 = 25\% by dollar-PPS & 1.36 (0.06) & +0.10 & 4.98 / 0.94 & 0.68 (0.03) & +0.07 & 2.79 / 0.95 \\
\quad two-phase, phase 1 = 50\% by dollar-PPS & 1.44 (0.07) & -0.06 & 5.33 / 0.93 & 0.82 (0.04) & -0.06 & 3.09 / 0.93 \\
\quad two-phase, phase 1 = 75\% by dollar-PPS & 1.79 (0.08) & -0.05 & 6.79 / 0.95 & 1.04 (0.04) & 0.00 & 3.94 / 0.95 \\
\quad batch-sequential, 4 batches, refit each, last batch & 1.96 (0.09) & -0.05 & 7.07 / 0.94 & 1.00 (0.04) & +0.05 & 3.80 / 0.94 \\
\quad batch-sequential, 4 batches, refit each, waves averaged & 1.25 (0.05) & -0.06 & 4.79 / 0.93 & 0.67 (0.03) & -0.08 & 2.70 / 0.96 \\
\quad reference: in-pool calibrator, labels not charged & 0.87 (0.03) & -0.02 & 3.39 / 0.95 & 0.56 (0.03) & -0.01 & 2.08 / 0.93 \\
\multicolumn{7}{l}{\emph{phase 2 / later batches by active: mass $\times$ uncertainty}} \\
\quad two-phase, phase 1 = 25\% by dollar-PPS & 1.26 (0.06) & +0.04 & 4.67 / 0.94 & 0.65 (0.03) & +0.01 & 2.50 / 0.93 \\
\quad two-phase, phase 1 = 50\% by dollar-PPS & 1.36 (0.06) & +0.06 & 4.98 / 0.93 & 0.69 (0.03) & +0.04 & 2.77 / 0.94 \\
\quad two-phase, phase 1 = 75\% by dollar-PPS & 1.74 (0.10) & -0.02 & 6.21 / 0.94 & 0.86 (0.04) & -0.01 & 3.46 / 0.93 \\
\quad batch-sequential, 4 batches, refit each, last batch & 1.71 (0.08) & +0.10 & 6.19 / 0.94 & 0.84 (0.04) & -0.03 & 3.37 / 0.95 \\
\quad batch-sequential, 4 batches, refit each, waves averaged & 1.13 (0.04) & -0.02 & 4.28 / 0.91 & 0.59 (0.03) & -0.02 & 2.48 / 0.95 \\
\quad reference: in-pool calibrator, labels not charged & 0.76 (0.03) & +0.06 & 2.90 / 0.95 & 0.43 (0.02) & -0.04 & 1.65 / 0.95 \\
\bottomrule
\end{tabular}
}


==> tables/t_adaptive_multi.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Question & \multicolumn{3}{c}{total-only allocation} & \multicolumn{3}{c}{minimax over questions} \\
 & RMSE (\$B) & relative & variance ratio & RMSE (\$B) & relative & variance ratio \\
\midrule
\multicolumn{6}{l}{\emph{$b = 100$}} \\
\quad total & 0.77 & 5.6\% & 1.00 & 0.83 & 6.0\% & 1.16 \\
\quad 2020 & 0.20 & 8.8\% & 8.14 & 0.14 & 6.0\% & 4.55 \\
\quad 2021 & 0.18 & 6.7\% & 4.13 & 0.20 & 7.4\% & 4.55 \\
\quad 2022 & 0.25 & 8.5\% & 3.97 & 0.25 & 8.8\% & 4.55 \\
\quad 2023 & 0.27 & 8.5\% & 4.26 & 0.29 & 9.3\% & 4.55 \\
\quad 2024 & 0.31 & 10.9\% & 5.47 & 0.28 & 9.9\% & 4.55 \\
\multicolumn{6}{l}{\emph{$b = 200$}} \\
\quad total & 0.43 & 3.1\% & 1.00 & 0.49 & 3.5\% & 1.22 \\
\quad 2020 & 0.11 & 4.7\% & 50.16 & 0.07 & 3.1\% & 18.67 \\
\quad 2021 & 0.10 & 3.8\% & 11.33 & 0.11 & 4.0\% & 10.65 \\
\quad 2022 & 0.13 & 4.5\% & 8.68 & 0.15 & 5.3\% & 10.92 \\
\quad 2023 & 0.17 & 5.5\% & 9.98 & 0.19 & 6.0\% & 11.91 \\
\quad 2024 & 0.17 & 5.9\% & 14.28 & 0.15 & 5.2\% & 13.98 \\
\bottomrule
\end{tabular}


==> tables/t_adaptive_ridge.tex <==
{\footnotesize\setlength{\tabcolsep}{3.5pt}%
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrr@{}}
\toprule
 & \multicolumn{5}{c}{RMSE in \$B (coverage) at budget $b$} & reduction at \\
\cmidrule(lr){2-6}
Design & $b = 50$ & $b = 100$ & $b = 150$ & $b = 200$ & $b = 300$ & $b = 100$ / $200$ \\
\midrule
classic: dollar-PPS, no model & 3.87 (0.94) & 2.37 (0.97) & 1.74 (0.96) & 1.36 (0.97) & 0.89 (0.98) & -- \\
\multicolumn{7}{@{}l}{\emph{two-phase, quarter split, mixed measure; ridge strength of its calibrator:}} \\
\quad $C = 0.003$ & 3.84 (0.94) & 2.28 (0.94) & 1.54 (0.94) & 1.09 (0.95) & 0.65 (0.96) & 4\% / 20\% \\
\quad $C = 0.01$ & 3.40 (0.94) & 1.73 (0.94) & 1.16 (0.95) & 0.84 (0.96) & 0.52 (0.95) & 27\% / 38\% \\
\quad $C = 0.03$ & 3.01 (0.94) & 1.45 (0.95) & 0.98 (0.94) & 0.75 (0.95) & 0.48 (0.95) & 39\% / 45\% \\
\quad $C = 0.1$ (main replay) & 2.54 (0.94) & 1.36 (0.94) & 0.93 (0.93) & 0.71 (0.95) & 0.47 (0.95) & 43\% / 48\% \\
\quad $C = 0.3$ & 2.41 (0.95) & 1.29 (0.94) & 0.93 (0.94) & 0.73 (0.94) & 0.46 (0.95) & 45\% / 47\% \\
\quad $C = 1$ & 2.46 (0.93) & 1.33 (0.92) & 0.94 (0.93) & 0.74 (0.94) & 0.51 (0.93) & 44\% / 45\% \\
\quad chosen on first-phase labels & 3.05 (0.94) & 1.37 (0.93) & 0.97 (0.94) & 0.72 (0.95) & 0.46 (0.95) & 42\% / 47\% \\
\bottomrule
\end{tabular*}}


==> tables/t_adjudication.tex <==
\begin{tabular}{lrrrrr}
\toprule
First labels of the three readers & texts & \multicolumn{3}{c}{adjudicated status} & share of the split dollars \\
 & & research & not research & unclear & \\
\midrule
two research, one unclear & 43 & 40 & 0 & 3 & 30\% \\
two research, one not research & 25 & 21 & 0 & 4 & 17\% \\
one research, one not research, one unclear & 39 & 27 & 3 & 9 & 24\% \\
one research, two unclear & 20 & 11 & 0 & 9 & 14\% \\
one research, two not research & 25 & 8 & 14 & 3 & 15\% \\
\midrule
all split texts & 152 & 107 & 17 & 28 & 100\% \\
\bottomrule
\end{tabular}


==> tables/t_altref.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Labelling & $n$ & research share: texts & dollars & classic & dw-PPI $\lambda = 1$ & $\lambda^*$ \\
\midrule
reader 1 & 651 & 21\% & 11.5\% & 11.29 [10.3, 12.2] & 11.34 [10.4, 12.2] & 0.95 \\
reader 1, blind re-read substituted & 651 & 20\% & 11.1\% & 10.86 [9.9, 11.8] & 10.90 [10.0, 11.8] & 1.10 \\
reader 2 & 651 & 19\% & 10.2\% & 10.06 [9.1, 11.1] & 10.10 [9.1, 11.1] & 0.45 \\
reader 3 & 651 & 28\% & 14.2\% & 13.99 [13.0, 15.0] & 14.04 [13.0, 15.1] & 0.90 \\
majority of the three readers & 651 & 22\% & 11.8\% & 11.55 [10.7, 12.4] & 11.59 [10.7, 12.4] & 1.00 \\
all three readers say research & 651 & 11\% & 7.4\% & 7.26 [6.4, 8.2] & 7.30 [6.4, 8.2] & 0.70 \\
any reader says research & 651 & 35\% & 16.8\% & 16.54 [15.4, 17.7] & 16.58 [15.5, 17.7] & 0.60 \\
adjudicated reading (reference) & 651 & 28\% & 13.7\% & 13.45 [12.7, 14.2] & 13.49 [12.8, 14.2] & 0.75 \\
\bottomrule
\end{tabular}


==> tables/t_by_year.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Tax year & $n$ & frame (\$B) & readers' own totals & classic & dw-PPI $\lambda=1$ & dw-PPI $\lambda^*_y$ clipped to $[0,1]$ (unclipped $\lambda^*_y$) & dw-PPI pooled $\lambda^*$ \\
\midrule
2020 & 306 & 17.3 & 2.22--2.61 & 2.21 [1.94, 2.45] & 2.25 [2.02, 2.48] & 2.25 (1.50) & 2.24 \\
2021 & 366 & 18.8 & 2.31--2.69 & 2.52 [2.37, 2.69] & 2.52 [2.34, 2.71] & 2.52 (0.25) & 2.52 \\
2022 & 391 & 20.7 & 2.47--2.92 & 2.74 [2.48, 3.00] & 2.74 [2.52, 2.98] & 2.74 (1.50) & 2.74 \\
2023 & 388 & 21.9 & 2.69--3.33 & 2.97 [2.77, 3.15] & 2.95 [2.74, 3.14] & 2.96 (0.35) & 2.96 \\
2024 & 365 & 23.4 & 2.79--3.41 & 3.03 [2.74, 3.29] & 3.03 [2.72, 3.29] & 3.03 (0.50) & 3.03 \\
\bottomrule
\end{tabular}


==> tables/t_calibration.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Reader or model & \multicolumn{3}{c}{Texts (design-weighted)} & \multicolumn{3}{c}{Dollars (design $\times$ dollar weighted)} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & log-loss [95\% CI] & ECE & AUC & log-loss [95\% CI] & ECE & AUC [95\% CI] \\
\midrule
Rules & 0.82 [0.40, 1.45] & 0.059 & 0.91 & 0.549 [0.371, 0.798] & 0.040 & 0.904 [0.866, 0.934] \\
Claude Sonnet 5.5 & 0.62 [0.31, 1.14] & 0.045 & 0.91 & 0.409 [0.263, 0.611] & 0.030 & 0.923 [0.893, 0.949] \\
Gemini 2.5 Flash & 0.93 [0.48, 1.63] & 0.068 & 0.92 & 0.435 [0.278, 0.638] & 0.031 & 0.938 [0.911, 0.960] \\
GPT-5 mini & 0.78 [0.36, 1.43] & 0.057 & 0.94 & 0.462 [0.294, 0.680] & 0.033 & 0.949 [0.925, 0.969] \\
LLM majority (2 of 3) & 0.80 [0.36, 1.43] & 0.058 & 0.92 & 0.384 [0.241, 0.573] & 0.028 & 0.942 [0.915, 0.965] \\
LLM unanimous (3 of 3) & 0.72 [0.36, 1.28] & 0.052 & 0.89 & 0.413 [0.266, 0.617] & 0.030 & 0.915 [0.883, 0.941] \\
\midrule
Vote share (mean of 4) & 0.24 [0.11, 0.43] & 0.026 & 0.98 & 0.207 [0.110, 0.339] & 0.016 & 0.967 [0.944, 0.985] \\
DS posterior & 0.40 [0.16, 0.73] & 0.047 & 0.98 & 0.238 [0.138, 0.372] & 0.026 & 0.990 [0.982, 0.995] \\
DS-mix posterior & 0.41 [0.17, 0.75] & 0.043 & 0.98 & 0.208 [0.123, 0.321] & 0.028 & 0.989 [0.981, 0.995] \\
\midrule
Vote share + isotonic & 0.14 [0.09, 0.22] & 0.045 & 0.97 & 0.106 [0.078, 0.145] & 0.021 & 0.958 [0.925, 0.982] \\
DS + isotonic & 0.14 [0.09, 0.21] & 0.035 & 0.98 & 0.081 [0.054, 0.121] & 0.010 & 0.987 [0.977, 0.994] \\
Text features only & 0.30 [0.19, 0.40] & 0.091 & 0.90 & 0.137 [0.097, 0.187] & 0.023 & 0.973 [0.955, 0.984] \\
Rules + text & 0.22 [0.13, 0.33] & 0.107 & 0.95 & 0.112 [0.079, 0.155] & 0.017 & 0.982 [0.969, 0.990] \\
Claude Sonnet 5.5 + text & 0.15 [0.10, 0.21] & 0.037 & 0.98 & 0.090 [0.062, 0.127] & 0.009 & 0.988 [0.980, 0.994] \\
Gemini 2.5 Flash + text & 0.22 [0.14, 0.32] & 0.059 & 0.94 & 0.095 [0.067, 0.133] & 0.009 & 0.987 [0.978, 0.993] \\
GPT-5 mini + text & 0.18 [0.11, 0.26] & 0.051 & 0.95 & 0.088 [0.061, 0.127] & 0.013 & 0.989 [0.981, 0.995] \\
\midrule
Panel calibrator & 0.14 [0.09, 0.21] & 0.040 & 0.98 & 0.087 [0.059, 0.124] & 0.011 & 0.990 [0.982, 0.995] \\
Panel + text calibrator & 0.16 [0.10, 0.24] & 0.043 & 0.97 & 0.082 [0.055, 0.118] & 0.012 & 0.991 [0.984, 0.996] \\
Gradient boosting & 0.22 [0.12, 0.37] & 0.034 & 0.93 & 0.092 [0.060, 0.137] & 0.010 & 0.988 [0.978, 0.994] \\
\bottomrule
\end{tabular}


==> tables/t_calibration_intervals.tex <==
\begin{tabular}{lrrr}
\toprule
Reader or model & ECE, texts [95\% CI] & ECE, dollars [95\% CI] & AUC, texts [95\% CI] \\
\midrule
Rules & 0.059 [0.029, 0.105] & 0.040 [0.027, 0.058] & 0.91 [0.79, 0.96] \\
Claude Sonnet 5.5 & 0.045 [0.022, 0.082] & 0.030 [0.019, 0.044] & 0.91 [0.80, 0.96] \\
Gemini 2.5 Flash & 0.068 [0.035, 0.118] & 0.031 [0.020, 0.046] & 0.92 [0.81, 0.96] \\
GPT-5 mini & 0.057 [0.026, 0.103] & 0.033 [0.021, 0.049] & 0.94 [0.87, 0.97] \\
LLM majority (2 of 3) & 0.058 [0.026, 0.104] & 0.028 [0.017, 0.041] & 0.92 [0.82, 0.97] \\
LLM unanimous (3 of 3) & 0.052 [0.026, 0.092] & 0.030 [0.019, 0.045] & 0.89 [0.75, 0.95] \\
\midrule
Vote share (mean of 4) & 0.026 [0.012, 0.062] & 0.016 [0.009, 0.027] & 0.98 [0.95, 0.99] \\
DS posterior & 0.047 [0.018, 0.091] & 0.026 [0.016, 0.038] & 0.98 [0.96, 0.99] \\
DS-mix posterior & 0.043 [0.019, 0.093] & 0.028 [0.018, 0.042] & 0.98 [0.95, 0.99] \\
\midrule
Vote share + isotonic & 0.045 [0.030, 0.083] & 0.021 [0.019, 0.033] & 0.97 [0.93, 0.99] \\
DS + isotonic & 0.035 [0.023, 0.079] & 0.010 [0.007, 0.022] & 0.98 [0.95, 0.99] \\
Text features only & 0.091 [0.054, 0.183] & 0.023 [0.017, 0.041] & 0.90 [0.80, 0.96] \\
Rules + text & 0.107 [0.055, 0.178] & 0.017 [0.012, 0.031] & 0.95 [0.87, 0.98] \\
Claude Sonnet 5.5 + text & 0.037 [0.020, 0.077] & 0.009 [0.007, 0.021] & 0.98 [0.94, 0.99] \\
Gemini 2.5 Flash + text & 0.059 [0.043, 0.116] & 0.009 [0.007, 0.023] & 0.94 [0.84, 0.99] \\
GPT-5 mini + text & 0.051 [0.026, 0.101] & 0.013 [0.009, 0.026] & 0.95 [0.89, 0.99] \\
\midrule
Panel calibrator & 0.040 [0.025, 0.076] & 0.011 [0.008, 0.024] & 0.98 [0.94, 0.99] \\
Panel + text calibrator & 0.043 [0.026, 0.083] & 0.012 [0.008, 0.023] & 0.97 [0.90, 0.99] \\
Gradient boosting & 0.034 [0.022, 0.088] & 0.010 [0.006, 0.021] & 0.93 [0.84, 0.98] \\
\bottomrule
\end{tabular}


==> tables/t_coverage.tex <==
\begin{tabular}{llrrrrr}
\toprule
Predictor & Estimator & mean (\$B) & bias (MC s.e.) & RMSE (\$B) & coverage (MC s.e.) & mean width (\$B) \\
\midrule
\multicolumn{7}{l}{\emph{A: Bernoulli(calibrated p)}, truth \$14.13B} \\
\quad fixed & classic & 14.14 & +0.12\% (0.14) & 0.38 & 0.980 (0.007) & 1.71 \\
\quad fixed & dw-PPI lambda=1 & 14.15 & +0.12\% (0.13) & 0.36 & 0.978 (0.007) & 1.62 \\
\quad fixed & dw-PPI lambda* & 14.14 & +0.11\% (0.13) & 0.36 & 0.980 (0.007) & 1.61 \\
\quad fixed & dw-PPI lambda* clipped & 14.15 & +0.12\% (0.13) & 0.36 & 0.978 (0.007) & 1.62 \\
\quad refit & classic & 14.14 & +0.12\% (0.14) & 0.38 & 0.980 (0.007) & 1.71 \\
\quad refit & dw-PPI lambda=1 & 14.14 & +0.12\% (0.13) & 0.37 & 0.978 (0.007) & 1.68 \\
\quad refit & dw-PPI lambda* & 14.14 & +0.11\% (0.13) & 0.37 & 0.973 (0.008) & 1.67 \\
\quad refit & dw-PPI lambda* clipped & 14.15 & +0.12\% (0.13) & 0.37 & 0.978 (0.007) & 1.67 \\
\quad fixed & plug-in & 13.81 & -2.22\% (0.00) & 0.31 & -- & -- \\
\quad refit & plug-in & 14.41 & +1.99\% (0.14) & 0.49 & -- & -- \\
\multicolumn{7}{l}{\emph{B: Sonnet's label is the truth}, truth \$12.49B} \\
\quad fixed & classic & 12.49 & +0.01\% (0.04) & 0.10 & 0.943 (0.012) & 0.41 \\
\quad fixed & dw-PPI lambda=1 & 12.49 & +0.03\% (0.05) & 0.14 & 0.965 (0.009) & 0.57 \\
\quad fixed & dw-PPI lambda* & 12.49 & 0.00\% (0.04) & 0.10 & 0.940 (0.012) & 0.40 \\
\quad fixed & dw-PPI lambda* clipped & 12.49 & 0.00\% (0.04) & 0.10 & 0.940 (0.012) & 0.40 \\
\quad refit & classic & 12.49 & +0.01\% (0.04) & 0.10 & 0.943 (0.012) & 0.41 \\
\quad refit & dw-PPI lambda=1 & 12.49 & +0.03\% (0.02) & 0.04 & 0.955 (0.010) & 0.16 \\
\quad refit & dw-PPI lambda* & 12.49 & +0.01\% (0.02) & 0.04 & 0.945 (0.011) & 0.15 \\
\quad refit & dw-PPI lambda* clipped & 12.49 & +0.02\% (0.02) & 0.04 & 0.955 (0.010) & 0.16 \\
\quad fixed & plug-in & 13.81 & +10.63\% (0.00) & 1.33 & -- & -- \\
\quad refit & plug-in & 12.73 & +1.94\% (0.02) & 0.25 & -- & -- \\
\multicolumn{7}{l}{\emph{C: Bernoulli(p) with 10\% random flips}, truth \$27.33B} \\
\quad fixed & classic & 27.36 & +0.09\% (0.15) & 0.81 & 0.980 (0.007) & 3.55 \\
\quad fixed & dw-PPI lambda=1 & 27.36 & +0.10\% (0.14) & 0.79 & 0.975 (0.008) & 3.51 \\
\quad fixed & dw-PPI lambda* & 27.36 & +0.10\% (0.15) & 0.80 & 0.978 (0.007) & 3.51 \\
\quad fixed & dw-PPI lambda* clipped & 27.36 & +0.10\% (0.15) & 0.80 & 0.978 (0.007) & 3.51 \\
\quad refit & classic & 27.36 & +0.09\% (0.15) & 0.81 & 0.980 (0.007) & 3.55 \\
\quad refit & dw-PPI lambda=1 & 27.36 & +0.11\% (0.15) & 0.80 & 0.980 (0.007) & 3.58 \\
\quad refit & dw-PPI lambda* & 27.36 & +0.10\% (0.15) & 0.80 & 0.980 (0.007) & 3.53 \\
\quad refit & dw-PPI lambda* clipped & 27.36 & +0.10\% (0.15) & 0.80 & 0.980 (0.007) & 3.53 \\
\quad fixed & plug-in & 13.81 & -49.45\% (0.00) & 13.52 & -- & -- \\
\quad refit & plug-in & 21.96 & -19.65\% (0.27) & 5.57 & -- & -- \\
\bottomrule
\end{tabular}


==> tables/t_coverage_retune.tex <==
\begin{tabular}{lrrrrr}
\toprule
Estimator & mean (\$B) & bias (MC s.e.) & RMSE (\$B) & coverage (MC s.e.) & mean width (\$B) \\
\midrule
classic & 14.18 & +0.38\% (0.29) & 0.41 & 0.970 (0.017) & 1.74 \\
dw-PPI lambda=1 & 14.18 & +0.39\% (0.28) & 0.39 & 0.980 (0.014) & 1.73 \\
dw-PPI lambda* & 14.18 & +0.37\% (0.28) & 0.40 & 0.970 (0.017) & 1.71 \\
dw-PPI lambda* clipped & 14.18 & +0.37\% (0.28) & 0.40 & 0.970 (0.017) & 1.71 \\
plug-in & 14.30 & +1.24\% (0.30) & 0.46 & -- & -- \\
\bottomrule
\end{tabular}


==> tables/t_decomposition.tex <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrr@{}}
\toprule
 & & \multicolumn{2}{c}{within-text share, by texts} & \multicolumn{2}{c}{within-text share, by dollars} \\
\cmidrule(lr){3-4}\cmidrule(l){5-6}
Model and readings compared & readings & share [95\% CI] & mean R & share [95\% CI] & mean R \\
\midrule
\multicolumn{6}{@{}l}{\emph{Gemini 2.5 Flash}} \\
\quad wrappers, P0 under 1.1 & 5 & 2.7\% [1.2\%, 6.1\%] & 21\% & 2.5\% [1.5\%, 3.7\%] & 14\% \\
\quad wrappers, all under 1.2 & 5 & 2.7\% [1.2\%, 6.0\%] & 22\% & 2.4\% [1.5\%, 3.7\%] & 14\% \\
\quad repeat run, 1.2 against 1.1 & 2 & 2.7\% [0.6\%, 7.3\%] & 21\% & 1.2\% [0.5\%, 2.2\%] & 14\% \\
\multicolumn{6}{@{}l}{\emph{GPT-5 mini}} \\
\quad wrappers, P0 under 1.1 & 3 & 0.7\% [0.3\%, 2.0\%] & 22\% & 2.3\% [1.2\%, 3.8\%] & 15\% \\
\quad wrappers, all under 1.2 & 3 & 1.2\% [0.4\%, 3.1\%] & 22\% & 2.8\% [1.5\%, 4.5\%] & 15\% \\
\quad repeat run, 1.2 against 1.1 & 2 & 1.4\% [0.5\%, 3.4\%] & 22\% & 2.4\% [1.3\%, 3.7\%] & 15\% \\
\multicolumn{6}{@{}l}{\emph{Claude Sonnet 5.5}} \\
\quad wrappers, P0 under 1.1 & 3 & 3.4\% [1.1\%, 8.8\%] & 17\% & 2.3\% [1.3\%, 3.5\%] & 13\% \\
\quad wrappers, all under 1.2 & 3 & 3.5\% [1.2\%, 9.1\%] & 17\% & 1.9\% [1.0\%, 3.0\%] & 13\% \\
\quad repeat run, 1.2 against 1.1 & 2 & 1.4\% [0.4\%, 4.1\%] & 17\% & 1.5\% [0.7\%, 2.7\%] & 13\% \\
\bottomrule
\end{tabular*}


==> tables/t_dependence.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrrrrrrrr}
\toprule
Reader A & Reader B & \multicolumn{5}{c}{sampled texts (each counted once)} & \multicolumn{5}{c}{dollars (design $\times$ dollar weighted)} \\
\cmidrule(lr){3-7}\cmidrule(lr){8-12}
 & & A differs & B differs & both & if independent & correlation & A differs & B differs & both & if independent & correlation \\
\midrule
Rules & Claude Sonnet 5.5 & 14\% & 11\% & 8\% & 1.4\% & 0.59 & 4.0\% & 3.0\% & 2.2\% & 0.1\% & 0.63 \\
Rules & Gemini 2.5 Flash & 14\% & 14\% & 7\% & 1.8\% & 0.42 & 4.0\% & 3.1\% & 1.9\% & 0.1\% & 0.53 \\
Rules & GPT-5 mini & 14\% & 13\% & 6\% & 1.7\% & 0.39 & 4.0\% & 3.3\% & 1.8\% & 0.1\% & 0.48 \\
Claude Sonnet 5.5 & Gemini 2.5 Flash & 11\% & 14\% & 6\% & 1.4\% & 0.45 & 3.0\% & 3.1\% & 2.0\% & 0.1\% & 0.66 \\
Claude Sonnet 5.5 & GPT-5 mini & 11\% & 13\% & 5\% & 1.3\% & 0.38 & 3.0\% & 3.3\% & 1.8\% & 0.1\% & 0.57 \\
Gemini 2.5 Flash & GPT-5 mini & 14\% & 13\% & 6\% & 1.7\% & 0.39 & 3.1\% & 3.3\% & 2.1\% & 0.1\% & 0.65 \\
\bottomrule
\end{tabular}
}


==> tables/t_disagreement.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrr}
\toprule
Text feature & share of texts & share of disagreed dollars & LLMs disagree (coef.) & human vs LLM majority (coef.) \\
\midrule
scholarship / tuition / aid & 17\% & 4\% & -0.50 & -0.56 \\
`research' & 9\% & 3\% & -0.25 & -0.50 \\
log rows covered & -- & -- & -0.15 & -0.11 \\
education / community / arts & 14\% & 9\% & -0.14 & -0.19 \\
exempt-purpose boilerplate & 1\% & 0\% & -0.12 & -0.44 \\
log dollars & -- & -- & +0.12 & -0.10 \\
log length & -- & -- & +0.10 & -0.03 \\
`scien' & 3\% & 11\% & +0.09 & -0.02 \\
general / operating support & 9\% & 8\% & -0.09 & -0.20 \\
`study', `trial', `evaluat' & 4\% & 5\% & -0.08 & 0.00 \\
building / construction / campus & 3\% & 10\% & -0.06 & -0.01 \\
center / institute / lab / program & 20\% & 26\% & +0.05 & 0.00 \\
fellow / chair / endowed / doctoral & 5\% & 3\% & +0.04 & +0.10 \\
share of capitals & -- & -- & +0.03 & -0.13 \\
cancer / medical / health & 9\% & 15\% & +0.03 & -0.10 \\
contains a digit & 15\% & 9\% & -0.01 & -0.11 \\
\bottomrule
\end{tabular}
}


==> tables/t_dryruns.tex <==
\begin{tabular}{llrr}
\toprule
Model & comparison & same status & texts \\
\midrule
claude-fable-5-1 & codebook v1.0 vs v1.1 (same prompt) & 93.7\% & 300 \\
claude-fable-5-1 & repeat run, same prompt and codebook & 96.3\% & 300 \\
gpt-5 & codebook v1.0 vs v1.1 (same prompt) & 95.0\% & 300 \\
gpt-5 & repeat run, same prompt and codebook & 96.0\% & 300 \\
gemini-2.5-pro & codebook v1.0 vs v1.1 (same prompt) & 90.0\% & 300 \\
\bottomrule
\end{tabular}


==> tables/t_growth.tex <==
\begin{tabular}{lrrrr}
\toprule
Estimator & growth 2020$\to$2024 & 95\% interval & $p$ for $H_0$: growth $\ge$ federal ($t$ / shift) & $p$ for $H_0$: growth $\le 0$ \\
\midrule
classic & 37\% & [20\%, 60\%] & 0.38 / 0.38 & $<$0.001 \\
dw-PPI lambda=1 & 34\% & [18\%, 53\%] & 0.26 / 0.25 & $<$0.001 \\
dw-PPI lambda* (per year) & 33\% & [17\%, 51\%] & 0.22 / 0.20 & $<$0.001 \\
dw-PPI lambda* clipped [0,1] & 35\% & [19\%, 53\%] & 0.27 / 0.26 & $<$0.001 \\
dw-PPI pooled lambda* & 35\% & [19\%, 54\%] & 0.29 / 0.29 & $<$0.001 \\
reader total: Rules & 31\% & -- & -- & -- \\
reader total: Claude Sonnet 5.5 & 26\% & -- & -- & -- \\
reader total: Gemini 2.5 Flash & 24\% & -- & -- & -- \\
reader total: GPT-5 mini & 31\% & -- & -- & -- \\
pipeline explicit layer & 31\% & -- & -- & -- \\
frame (all external dollars) & 35\% & -- & -- & -- \\
\bottomrule
\end{tabular}


==> tables/t_hybrid.tex <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\toprule
\multicolumn{9}{@{}l}{\emph{A. What the rule accepts in a split (means over the splits)}} \\
\midrule
 & \multicolumn{3}{c}{accepted} & \multicolumn{2}{c}{its signed error (\$B)} & \multicolumn{3}{c}{texts left to read} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-6}\cmidrule(l){7-9}
Threshold & texts & dollars & error share & mean & RMS & mean & range & splits with none \\
\midrule
$\alpha = 0.05$ & 71 of 218 & 48\% & 0.002 & -0.035 & 0.070 & 147 & 77--218 & 0 of 30 \\
$\alpha = 0.10$ & 201 of 218 & 98\% & 0.026 & -0.036 & 0.188 & 17 & 0--76 & 3 of 30 \\
\bottomrule
\end{tabular*}

\vspace{8pt}

\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrr@{}}
\toprule
\multicolumn{7}{@{}l}{\emph{B. Reading $b$ of the texts left by the active design}} \\
\midrule
 & \multicolumn{3}{c}{accept at $\alpha = 0.05$} & \multicolumn{3}{c}{accept at $\alpha = 0.10$} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Budget & queries used & RMSE (\$B) & coverage & queries used & RMSE (\$B) & coverage \\
\midrule
$b = 25$ & 25.0 & 0.46 & 0.93 & 13.7 & 0.19 & 0.08 \\
$b = 50$ & 50.0 & 0.26 & 0.91 & 16.1 & 0.19 & 0.02 \\
$b = 75$ & 75.0 & 0.17 & 0.68 & 16.9 & 0.19 & 0.00 \\
$b = 100$ & 96.7 & 0.12 & 0.47 & 17.0 & 0.19 & 0.00 \\
$b = 150$ & 120.1 & 0.08 & 0.40 & 17.0 & 0.19 & 0.00 \\
\bottomrule
\end{tabular*}


==> tables/t_invariance.tex <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrr@{}}
\toprule
 & \multicolumn{2}{c}{same status} & same R-or-not & \multicolumn{2}{c}{agrees with the reference} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-4}\cmidrule(l){5-6}
Comparison & texts & dollars & dollars & texts & dollars \\
\midrule
\multicolumn{6}{@{}l}{\emph{Gemini 2.5 Flash}} \\
\quad P1 vs original & 97\% & 98\% & 99\% & 58\% & 85\% \\
\quad P2 vs original & 81\% & 96\% & 99\% & 60\% & 85\% \\
\quad P3 vs original & 84\% & 97\% & 99\% & 71\% & 85\% \\
\quad P4 vs original & 84\% & 97\% & 99\% & 70\% & 86\% \\
\quad original vs human & -- & -- & -- & 56\% & 84\% \\
\quad all 5 prompts identical & 73\% & 95\% & -- & -- & -- \\
\quad majority over prompts vs human & -- & -- & -- & 64\% & 85\% \\
\quad no context vs original & 79\% & 97\% & 99\% & 62\% & 85\% \\
\quad repeat run (codebook 1.2) vs original (1.1) & 98\% & 98\% & 99\% & 57\% & 84\% \\
\multicolumn{6}{@{}l}{\emph{GPT-5 mini}} \\
\quad P1 vs original & 86\% & 95\% & 99\% & 69\% & 85\% \\
\quad P4 vs original & 91\% & 95\% & 99\% & 59\% & 85\% \\
\quad original vs human & -- & -- & -- & 67\% & 85\% \\
\quad all 3 prompts identical & 82\% & 93\% & -- & -- & -- \\
\quad majority over prompts vs human & -- & -- & -- & 62\% & 85\% \\
\quad no context vs original & 94\% & 94\% & 99\% & 69\% & 86\% \\
\quad repeat run (codebook 1.2) vs original (1.1) & 91\% & 96\% & 99\% & 74\% & 86\% \\
\multicolumn{6}{@{}l}{\emph{Claude Sonnet 5.5}} \\
\quad P1 vs original & 95\% & 97\% & 99\% & 61\% & 82\% \\
\quad P4 vs original & 94\% & 95\% & 99\% & 55\% & 80\% \\
\quad original vs human & -- & -- & -- & 60\% & 83\% \\
\quad all 3 prompts identical & 91\% & 94\% & -- & -- & -- \\
\quad majority over prompts vs human & -- & -- & -- & 59\% & 82\% \\
\quad no context vs original & 92\% & 95\% & 99\% & 62\% & 83\% \\
\quad repeat run (codebook 1.2) vs original (1.1) & 95\% & 97\% & 99\% & 61\% & 83\% \\
\bottomrule
\end{tabular*}


==> tables/t_invariance_within.tex <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrr@{}}
\toprule
 & \multicolumn{2}{c}{same status} & same R-or-not & texts into / out & \multicolumn{2}{c}{agrees with the reference} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(l){6-7}
Comparison & texts & dollars & dollars & of research & texts & dollars \\
\midrule
\multicolumn{7}{@{}l}{\emph{Gemini 2.5 Flash} (646 texts)} \\
\quad P1 vs P0 & 97\% & 99\% & 99\% & 3 / 19 & 58\% & 85\% \\
\quad P2 vs P0 & 81\% & 97\% & 99\% & 9 / 21 & 60\% & 85\% \\
\quad P3 vs P0 & 84\% & 97\% & 99\% & 4 / 22 & 71\% & 85\% \\
\quad P4 vs P0 & 84\% & 96\% & 99\% & 2 / 27 & 70\% & 86\% \\
\quad no context vs P0 & 79\% & 96\% & 99\% & 6 / 19 & 62\% & 85\% \\
\quad all 5 readings identical & 73\% & 94\% & -- & -- & -- & -- \\
\quad P0 vs human & -- & -- & -- & -- & 56\% & 84\% \\
\multicolumn{7}{@{}l}{\emph{GPT-5 mini} (649 texts)} \\
\quad P1 vs P0 & 93\% & 96\% & 99\% & 12 / 9 & 69\% & 85\% \\
\quad P4 vs P0 & 83\% & 96\% & 99\% & 12 / 13 & 59\% & 85\% \\
\quad no context vs P0 & 89\% & 96\% & 99\% & 8 / 11 & 69\% & 86\% \\
\quad all 3 readings identical & 82\% & 94\% & -- & -- & -- & -- \\
\quad P0 vs human & -- & -- & -- & -- & 74\% & 86\% \\
\multicolumn{7}{@{}l}{\emph{Claude Sonnet 5.5} (650 texts)} \\
\quad P1 vs P0 & 98\% & 97\% & 99\% & 7 / 7 & 61\% & 82\% \\
\quad P4 vs P0 & 94\% & 95\% & 100\% & 5 / 13 & 55\% & 80\% \\
\quad no context vs P0 & 94\% & 96\% & 99\% & 11 / 14 & 62\% & 83\% \\
\quad all 3 readings identical & 92\% & 94\% & -- & -- & -- & -- \\
\quad P0 vs human & -- & -- & -- & -- & 61\% & 83\% \\
\bottomrule
\end{tabular*}


==> tables/t_linkpred.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & AUC & average precision & precision@10 & recall@10 & ECE \\
\midrule
\multicolumn{6}{l}{\emph{outcome: rules-labelled research tie}; 4,771,647 candidate pairs, 3,875 new ties} \\
\quad random & 0.497 & 0.001 & 0.1\% & 0.3\% & -- \\
\quad funder popularity (institutions funded) & 0.817 & 0.005 & 1.3\% & 3.4\% & -- \\
\quad in-state popularity & 0.827 & 0.005 & 1.2\% & 3.0\% & -- \\
\quad prior any-purpose tie & 0.831 & 0.014 & 1.9\% & 4.9\% & -- \\
\quad Adamic-Adar (rules graph) & 0.933 & 0.068 & 3.2\% & 8.3\% & -- \\
\quad Adamic-Adar (calibrated graph) & 0.921 & 0.069 & 3.4\% & 9.0\% & -- \\
\quad GBM: common + rules features & 0.969 & 0.077 & 3.8\% & 10.0\% & 0.0001 \\
\quad GBM: common + calibrated features & 0.968 & 0.075 & 4.0\% & 10.5\% & 0.0001 \\
\quad GBM: common + both & 0.969 & 0.073 & 3.5\% & 9.2\% & 0.0001 \\
\quad GBM: common only & 0.962 & 0.065 & 3.9\% & 10.3\% & 0.0001 \\
\multicolumn{6}{l}{\emph{outcome: calibrated-label research tie}; 4,772,280 candidate pairs, 3,887 new ties} \\
\quad random & 0.501 & 0.001 & 0.1\% & 0.2\% & -- \\
\quad funder popularity (institutions funded) & 0.812 & 0.005 & 1.3\% & 3.4\% & -- \\
\quad in-state popularity & 0.823 & 0.005 & 1.2\% & 3.1\% & -- \\
\quad prior any-purpose tie & 0.827 & 0.013 & 1.8\% & 4.8\% & -- \\
\quad Adamic-Adar (rules graph) & 0.938 & 0.068 & 3.2\% & 8.6\% & -- \\
\quad Adamic-Adar (calibrated graph) & 0.927 & 0.073 & 3.7\% & 9.7\% & -- \\
\quad GBM: common + rules features & 0.968 & 0.079 & 3.6\% & 9.6\% & 0.0001 \\
\quad GBM: common + calibrated features & 0.969 & 0.081 & 3.9\% & 10.3\% & 0.0001 \\
\quad GBM: common + both & 0.969 & 0.085 & 4.0\% & 10.5\% & 0.0001 \\
\quad GBM: common only & 0.961 & 0.068 & 3.7\% & 9.9\% & 0.0002 \\
\bottomrule
\end{tabular}


==> tables/t_paired.tex <==
\begin{tabular}{lrrr}
\toprule
Baseline & $\Delta$ dollar log-loss [95\% CI] & $\Delta$ dollar AUC [95\% CI] & $\Delta$ text log-loss [95\% CI] \\
\midrule
DS + isotonic & +0.000 [-0.009, +0.009] & +0.004 [+0.001, +0.009] & +0.017 [-0.022, +0.066] \\
Vote share + isotonic & -0.025 [-0.034, -0.015] & +0.033 [+0.012, +0.061] & +0.012 [-0.023, +0.059] \\
Text features only & -0.055 [-0.082, -0.034] & +0.019 [+0.010, +0.031] & -0.140 [-0.246, -0.044] \\
Rules + text & -0.031 [-0.049, -0.017] & +0.009 [+0.004, +0.018] & -0.065 [-0.155, +0.013] \\
Claude Sonnet 5.5 + text & -0.009 [-0.019, +0.001] & +0.003 [+0.000, +0.007] & +0.003 [-0.045, +0.060] \\
Gemini 2.5 Flash + text & -0.014 [-0.026, -0.004] & +0.004 [+0.001, +0.009] & -0.063 [-0.104, -0.019] \\
GPT-5 mini + text & -0.007 [-0.015, +0.000] & +0.002 [-0.001, +0.006] & -0.020 [-0.050, +0.010] \\
Gradient boosting & -0.010 [-0.024, +0.001] & +0.003 [-0.000, +0.007] & -0.065 [-0.145, -0.013] \\
Panel calibrator & -0.005 [-0.011, +0.000] & +0.001 [-0.001, +0.004] & +0.012 [-0.009, +0.040] \\
\bottomrule
\end{tabular}


==> tables/t_ppi.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Predictions $f$ & $\lambda$ & plug-in $\sum d_i f_i$ & dw-PPI estimate & 95\% interval & width & ESS gain \\
\midrule
none (classic design estimator) & -- & -- & 13.45 & [12.7, 14.2] & 1.51 & 1.00 \\
\midrule
Calibrated panel (cross-fitted) & 1.00 & 13.8 & 13.49 & [12.8, 14.2] & 1.43 & 1.11 \\
Calibrated panel (cross-fitted) & 0.75 & 13.8 & 13.48 & [12.8, 14.2] & 1.46 & 1.07 \\
Rules & 1.00 & 13.0 & 13.79 & [12.8, 14.8] & 2.03 & 0.55 \\
Rules & 0.15 & 13.0 & 13.50 & [12.8, 14.2] & 1.48 & 1.04 \\
Claude Sonnet 5.5 & 1.00 & 12.5 & 13.49 & [12.7, 14.3] & 1.52 & 0.98 \\
Claude Sonnet 5.5 & 0.25 & 12.5 & 13.46 & [12.7, 14.2] & 1.51 & 1.00 \\
Gemini 2.5 Flash & 1.00 & 13.7 & 13.40 & [12.6, 14.2] & 1.62 & 0.87 \\
Gemini 2.5 Flash & 0.10 & 13.7 & 13.44 & [12.7, 14.2] & 1.52 & 0.99 \\
GPT-5 mini & 1.00 & 15.0 & 13.63 & [12.9, 14.4] & 1.49 & 1.03 \\
GPT-5 mini & 0.35 & 15.0 & 13.51 & [12.8, 14.3] & 1.47 & 1.05 \\
LLM majority (2 of 3) & 1.00 & 13.6 & 13.63 & [12.9, 14.4] & 1.48 & 1.04 \\
LLM majority (2 of 3) & 0.50 & 13.6 & 13.54 & [12.8, 14.3] & 1.48 & 1.04 \\
Vote share (mean of 4) & 1.00 & 13.5 & 13.58 & [12.9, 14.3] & 1.47 & 1.06 \\
Vote share (mean of 4) & 0.65 & 13.5 & 13.53 & [12.8, 14.3] & 1.47 & 1.06 \\
DS posterior (unsupervised) & 1.00 & 14.0 & 13.60 & [12.9, 14.3] & 1.49 & 1.02 \\
DS posterior (unsupervised) & 0.45 & 14.0 & 13.52 & [12.8, 14.3] & 1.47 & 1.04 \\
\bottomrule
\end{tabular}


==> tables/t_readers.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrr}
\toprule
Readers & \multicolumn{3}{c}{same status ($R/N/U$)} & \multicolumn{4}{c}{same answer on research or not} \\
 & texts & design-weighted & $\kappa$ & texts & design-weighted & dollar-weighted & $\kappa$ \\
\midrule
reader 1 vs reader 2 & 63\% & 59\% [42\%, 75\%] & 0.36 & 84\% & 82\% [66\%, 96\%] & 94\% [91\%, 96\%] & 0.51 \\
reader 1 vs reader 3 & 70\% & 67\% [49\%, 84\%] & 0.48 & 87\% & 84\% [68\%, 98\%] & 96\% [93\%, 97\%] & 0.64 \\
reader 2 vs reader 3 & 61\% & 63\% [46\%, 79\%] & 0.34 & 82\% & 94\% [91\%, 97\%] & 92\% [89\%, 95\%] & 0.51 \\
all three readers & 50\% & 45\% [30\%, 62\%] & 0.39 & 77\% & 80\% [64\%, 94\%] & 91\% [87\%, 94\%] & 0.56 \\
\bottomrule
\end{tabular}
}


==> tables/t_readers_machines.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrrrr}
\toprule
Machine reader & \multicolumn{2}{c}{reader 1} & \multicolumn{2}{c}{reader 2} & \multicolumn{2}{c}{reader 3} & \multicolumn{2}{c}{majority} & \multicolumn{2}{c}{adjudicated} & unanimous \\
 & texts & dollars & texts & dollars & texts & dollars & texts & dollars & texts & dollars & texts \\
\midrule
Rules & 82\% & 94\% & 78\% & 92\% & 84\% & 95\% & 83\% & 95\% & 86\% & 96\% & 90\% \\
Claude Sonnet 5.5 & 85\% & 95\% & 82\% & 93\% & 86\% & 95\% & 87\% & 96\% & 89\% & 97\% & 93\% \\
Gemini 2.5 Flash & 81\% & 95\% & 81\% & 93\% & 84\% & 95\% & 84\% & 96\% & 86\% & 97\% & 91\% \\
GPT-5 mini & 81\% & 94\% & 79\% & 92\% & 84\% & 95\% & 84\% & 95\% & 87\% & 97\% & 89\% \\
LLM majority (2 of 3) & 84\% & 95\% & 83\% & 93\% & 87\% & 96\% & 87\% & 96\% & 90\% & 97\% & 94\% \\
Calibrated model, p $\ge$ 1/2 (fitted to the reference) & 85\% & 95\% & 83\% & 93\% & 87\% & 95\% & 88\% & 96\% & 90\% & 97\% & 94\% \\
\bottomrule
\end{tabular}
}


==> tables/t_readers_stratum.tex <==
\begin{tabular}{lrrrrrr}
\toprule
Stratum & $n$ & 1 vs 2 & 1 vs 3 & 2 vs 3 & all three & all three, same status \\
\midrule
unanimous\_R & 136 & 59\% & 76\% & 62\% & 49\% & 43\% \\
lean\_R & 93 & 74\% & 71\% & 71\% & 58\% & 27\% \\
conflict & 32 & 91\% & 88\% & 84\% & 81\% & 34\% \\
lean\_N & 92 & 95\% & 96\% & 92\% & 91\% & 53\% \\
unanimous\_U & 137 & 91\% & 86\% & 82\% & 80\% & 34\% \\
unanimous\_N & 161 & 99\% & 100\% & 99\% & 99\% & 84\% \\
\bottomrule
\end{tabular}


==> tables/t_reconciliation.tex <==
\begin{tabular}{lrrrrrrrrr}
\toprule
Stratum & texts & $A_s$ (\$B) & $D_s$ (\$B) & texts with $d_i = 0$ & PPS / certainty / take-all & $\pi$ of PPS draws & $w a$ per draw (\$M) & mean $w d$ (\$M) & PPS draws with $d_i=0$ \\
\midrule
unanimous\_R & 16,092 & 16.10 & 11.94 & 982 & 86 / 4 / 46 & 0.00018--0.978 & 108.4 & 85.7 & 4 \\
lean\_R & 6,108 & 4.83 & 3.34 & 325 & 77 / 13 / 3 & 0.00074--0.991 & 43.8 & 28.2 & 9 \\
conflict & 628 & 0.46 & 0.25 & 41 & 26 / 4 / 2 & 0.00201--0.952 & 7.5 & 5.5 & 2 \\
lean\_N & 17,411 & 9.51 & 7.42 & 1,105 & 84 / 6 / 2 & 0.00017--0.956 & 97.2 & 72.4 & 5 \\
unanimous\_U & 25,954 & 18.89 & 13.84 & 1,742 & 122 / 8 / 7 & 0.00016--0.994 & 126.9 & 93.4 & 11 \\
unanimous\_N & 54,877 & 76.59 & 65.40 & 3,126 & 123 / 27 / 11 & 0.00039--0.880 & 228.2 & 177.1 & 8 \\
\bottomrule
\end{tabular}


==> tables/t_reference_contrast.tex <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrr@{}}
\toprule
\multicolumn{6}{@{}l}{\emph{A. Paired contrast: the adjudicated total minus the total under the other reading}} \\
\midrule
 & \multicolumn{3}{c}{sampled texts counted as research} & \multicolumn{2}{c}{contrast of the totals (\$B)} \\
\cmidrule(lr){2-4}\cmidrule(l){5-6}
Reading compared & that reading & adjudicated & change & estimate & 95\% interval \\
\midrule
reader 1 & 136 & 181 & +45 & +2.16 & [+1.34, +2.99] \\
reader 2 & 126 & 181 & +55 & +3.39 & [+2.25, +4.53] \\
reader 3 & 180 & 181 & +1 & -0.54 & [-1.43, +0.33] \\
majority of the three & 142 & 181 & +39 & +1.90 & [+1.11, +2.71] \\
\bottomrule
\end{tabular*}

\vspace{8pt}

\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrrrr@{}}
\toprule
\multicolumn{9}{@{}l}{\emph{B. The two directions of the change}} \\
\midrule
 & \multicolumn{4}{c}{research under the adjudicated reading only} & \multicolumn{4}{c}{research under the other reading only} \\
\cmidrule(lr){2-5}\cmidrule(l){6-9}
Reading compared & texts & was U & was N & \$B & texts & now U & now N & \$B \\
\midrule
reader 1 & 56 & 34 & 22 & 2.74 & 11 & 9 & 2 & 0.59 \\
reader 2 & 75 & 41 & 34 & 4.76 & 20 & 10 & 10 & 1.37 \\
reader 3 & 22 & 14 & 8 & 1.04 & 21 & 16 & 5 & 1.59 \\
majority of the three & 46 & 38 & 8 & 2.35 & 7 & 7 & 0 & 0.45 \\
\bottomrule
\end{tabular*}


==> tables/t_reference_rerun.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
& adjudicated (reference) & reader 1 & reader 2 & reader 3 & majority of three \\
\midrule
calibrator log-loss, texts & 0.156 & 0.397 & 0.213 & 0.223 & 0.243 \\
calibrator AUC, texts & 0.965 & 0.784 & 0.957 & 0.938 & 0.946 \\
calibrator log-loss, dollars & 0.082 & 0.098 & 0.152 & 0.125 & 0.079 \\
classic total (\$B) & 13.45 [12.7, 14.2] & 11.29 [10.3, 12.2] & 10.06 [9.1, 11.1] & 13.99 [13.0, 15.0] & 11.55 [10.7, 12.4] \\
dw-PPI total, $\lambda = 1$ (\$B) & 13.49 [12.8, 14.2] & 11.29 [10.4, 12.1] & 10.12 [9.1, 11.1] & 14.00 [13.0, 15.0] & 11.56 [10.8, 12.3] \\
$\lambda^*$; ESS gain & 0.75; 1.07 & 0.80; 1.18 & 0.65; 1.02 & 0.60; 1.01 & 0.85; 1.23 \\
calibrated plug-in (\$B) & 13.81 & 11.21 & 10.43 & 14.04 & 11.74 \\
growth 2020--2024, dw-PPI $\lambda^*$ & 33\% [17\%, 51\%] & 23\% [0\%, 50\%] & 39\% [9\%, 83\%] & 32\% [9\%, 59\%] & 23\% [4\%, 44\%] \\
$p$ (growth $\ge$ federal; percentile-shift) & 0.201 & 0.090 & 0.461 & 0.259 & 0.037 \\
LTT $\alpha = 0.05$: accepted dollar share & 79.8\% & 79.9\% & 0.0\% & 0.0\% & 85.7\% \\
LTT $\alpha = 0.05$: held-out dollar error & 0.6\% & 0.3\% & -- & -- & 0.4\% \\
LTT $\alpha = 0.10$: accepted dollar share & 100.0\% & 92.5\% & 87.6\% & 85.1\% & 97.2\% \\
LTT $\alpha = 0.10$: held-out dollar error & 3.1\% & 2.5\% & 2.5\% & 1.9\% & 2.6\% \\
active mixed vs dollar-PPS at 100 texts: RMSE ratio & 1.50 & 1.74 & 1.19 & 1.30 & 1.72 \\
active mixed at 100 texts: coverage & 94\% & 94\% & 92\% & 94\% & 94\% \\
\bottomrule
\end{tabular}
}


==> tables/t_reference_rerun_sections.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrr}
\toprule
& adjudicated (reference) & reader 1 & reader 2 & reader 3 & majority of three \\
\midrule
\multicolumn{6}{l}{\emph{Sensitivity (Section~\ref{sec:invariance})}} \\
population reading agrees with the reader, dollars: Sonnet & 83\% & 80\% & 76\% & 80\% & 82\% \\
\quad Flash & 84\% & 81\% & 79\% & 81\% & 83\% \\
\quad mini & 85\% & 82\% & 78\% & 82\% & 84\% \\
population reading agrees with the reader, texts: Sonnet & 60\% & 54\% & 65\% & 49\% & 58\% \\
\quad Flash & 56\% & 50\% & 66\% & 45\% & 54\% \\
\quad mini & 67\% & 55\% & 59\% & 56\% & 65\% \\
calibrated panel's bias by year, points of the year's dollars & -0.1 to +0.7 & -1.1 to +0.6 & -0.3 to +1.5 & -1.3 to +1.3 & -0.3 to +0.6 \\
rules reader's largest absolute bias by year, points & 1.4 & 2.7 & 4.1 & 2.8 & 1.6 \\
\multicolumn{6}{l}{\emph{Institution totals (Section~\ref{sec:downstream})}} \\
largest institution: calibrated plug-in (\$B) & 0.49 & 0.42 & 0.36 & 0.51 & 0.44 \\
largest institution: direct dw-PPI (s.e.) (\$B) & 0.62 (0.13) & 0.58 (0.10) & 0.47 (0.15) & 0.66 (0.12) & 0.57 (0.12) \\
largest institution: composite (working-model s.e.) (\$B) & 0.52 (0.06) & 0.53 (0.09) & 0.41 (0.10) & 0.51 (--) & 0.46 (0.05) \\
largest institution: composite weight $\gamma_g$ & 0.23 & 0.72 & 0.45 & 0.00 & 0.15 \\
top 20: composite sum / calibrated plug-in sum (\$B) & 6.07 / 6.16 & 5.21 / 4.90 & 4.45 / 4.38 & 6.19 / 6.19 & 5.23 / 5.19 \\
top 20: direct differs from plug-in by $> 2$ s.e. & 2 & 3 & 6 & 1 & 2 \\
$\hat\kappa$ (domain rectifier dispersion) & 0.49 & 1.85 & 0.63 & 0.00 & 0.77 \\
\multicolumn{6}{l}{\emph{Designs with every label charged (Section~\ref{sec:adaptive})}} \\
two-phase (25\%) RMSE / free-pilot RMSE at 100, 200 texts & 1.57, 1.21 & 1.56, 1.55 & 1.32, 1.19 & 1.48, 1.19 & 1.59, 1.59 \\
batch-sequential (averaged) / free-pilot at 100, 200 texts & 1.44, 1.20 & 1.42, 1.40 & 1.19, 1.15 & 1.44, 1.14 & 1.54, 1.63 \\
classic / free-pilot at 100, 200 texts & 2.72, 2.45 & 2.15, 2.52 & 1.60, 1.40 & 2.23, 1.73 & 2.66, 2.77 \\
two-phase (25\%) RMSE at 100 texts (\$B) & 1.36 & 1.43 & 1.73 & 1.62 & 1.27 \\
\bottomrule
\end{tabular}
}


==> tables/t_regime.tex <==
\begin{tabular}{lrrrr}
\toprule
Design & \multicolumn{4}{c}{variance ratio, classic over dw-PPI ($\lambda=1$): rules / GPT-5 mini / calibrated panel} \\
 & $n=150$ & $n=300$ & $n=651$ & $n=1300$ \\
\midrule
\multicolumn{5}{l}{\emph{Truth A: Bernoulli(calibrated p)}} \\
\quad SRS of texts & 2.15 / 1.63 / 2.73 & 3.26 / 4.19 / 5.43 & 4.56 / 3.34 / 6.97 & 10.25 / 10.21 / 19.21 \\
\quad\quad {\scriptsize MC s.e.} & {\scriptsize (0.68 / 0.58 / 0.99)} & {\scriptsize (1.09 / 1.91 / 2.71)} & {\scriptsize (1.89 / 1.42 / 2.76)} & {\scriptsize (2.96 / 3.15 / 5.25)} \\
\quad PPS by dollars, unstratified & 2.10 / 2.72 / 4.13 & 2.09 / 2.95 / 4.39 & 1.39 / 1.95 / 2.86 & 1.69 / 2.18 / 3.33 \\
\quad\quad {\scriptsize MC s.e.} & {\scriptsize (0.27 / 0.37 / 0.49)} & {\scriptsize (0.24 / 0.37 / 0.48)} & {\scriptsize (0.19 / 0.25 / 0.34)} & {\scriptsize (0.25 / 0.30 / 0.42)} \\
\quad PPS within vote strata (committed) & 0.57 / 0.98 / 1.06 & 0.62 / 1.01 / 1.14 & 0.54 / 0.96 / 1.10 & 0.56 / 1.01 / 1.07 \\
\quad\quad {\scriptsize MC s.e.} & {\scriptsize (0.07 / 0.04 / 0.05)} & {\scriptsize (0.06 / 0.03 / 0.04)} & {\scriptsize (0.06 / 0.03 / 0.05)} & {\scriptsize (0.05 / 0.03 / 0.05)} \\
\multicolumn{5}{l}{\emph{Truth B: Sonnet's labels}} \\
\quad SRS of texts & 2.41 / 1.88 / 3.12 & 10.46 / 5.86 / 7.58 & 8.74 / 6.74 / 12.46 & 15.88 / 3.66 / 10.83 \\
\quad\quad {\scriptsize MC s.e.} & {\scriptsize (2.44 / 1.67 / 2.03)} & {\scriptsize (7.39 / 3.34 / 5.53)} & {\scriptsize (3.96 / 2.58 / 4.72)} & {\scriptsize (8.03 / 1.52 / 4.13)} \\
\quad PPS by dollars, unstratified & 3.10 / 3.18 / 7.35 & 3.60 / 3.78 / 8.42 & 3.02 / 3.15 / 7.94 & 2.36 / 2.91 / 7.98 \\
\quad\quad {\scriptsize MC s.e.} & {\scriptsize (0.43 / 0.48 / 0.92)} & {\scriptsize (0.43 / 0.46 / 1.07)} & {\scriptsize (0.41 / 0.44 / 1.07)} & {\scriptsize (0.31 / 0.41 / 0.92)} \\
\quad PPS within vote strata (committed) & 0.06 / 0.48 / 0.49 & 0.08 / 0.42 / 0.55 & 0.06 / 0.49 / 0.51 & 0.05 / 0.58 / 0.42 \\
\quad\quad {\scriptsize MC s.e.} & {\scriptsize (0.01 / 0.04 / 0.06)} & {\scriptsize (0.01 / 0.04 / 0.06)} & {\scriptsize (0.01 / 0.05 / 0.06)} & {\scriptsize (0.01 / 0.06 / 0.05)} \\
\bottomrule
\end{tabular}


==> tables/t_selective.tex <==
\begin{tabular}{lrrrrr}
\toprule
Rule and target & dollar error [2.5--97.5\% of folds] & worst fold & text error & dollars accepted & folds with empty set \\
\midrule
\multicolumn{6}{l}{\emph{Conformal, dollar measure, weighted BH}} \\
\quad $\alpha=0.01$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.02$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.05$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.10$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.20$ & 0.011 [0.000, 0.036] & 0.051 & 0.012 & 46\% & 0\% \\
\multicolumn{6}{l}{\emph{Learn-then-Test, Hoeffding--Bentkus}} \\
\quad $\alpha=0.01$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.02$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.05$ & 0.006 [0.000, 0.024] & 0.036 & 0.010 & 81\% & 2\% \\
\quad $\alpha=0.10$ & 0.031 [0.008, 0.064] & 0.075 & 0.064 & 99\% & 0\% \\
\quad $\alpha=0.20$ & 0.034 [0.010, 0.069] & 0.075 & 0.066 & 100\% & 0\% \\
\multicolumn{6}{l}{\emph{Learn-then-Test, bootstrap $p$}} \\
\quad $\alpha=0.01$ & 0.005 [0.000, 0.024] & 0.032 & 0.009 & 81\% & 1\% \\
\quad $\alpha=0.02$ & 0.008 [0.000, 0.031] & 0.037 & 0.011 & 86\% & 0\% \\
\quad $\alpha=0.05$ & 0.021 [0.003, 0.051] & 0.065 & 0.044 & 96\% & 0\% \\
\quad $\alpha=0.10$ & 0.034 [0.010, 0.069] & 0.075 & 0.066 & 100\% & 0\% \\
\quad $\alpha=0.20$ & 0.034 [0.010, 0.069] & 0.075 & 0.066 & 100\% & 0\% \\
\multicolumn{6}{l}{\emph{Conformal, text measure, BH}} \\
\quad $\alpha=0.01$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.02$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.05$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.10$ & -- & -- & -- & 0\% & 100\% \\
\quad $\alpha=0.20$ & -- & -- & -- & 0\% & 100\% \\
\multicolumn{6}{l}{\emph{Naive: confidence $\ge 1-\alpha$}} \\
\quad $\alpha=0.01$ & 0.000 [0.000, 0.000] & 0.000 & 0.000 & 63\% & 0\% \\
\quad $\alpha=0.02$ & 0.001 [0.000, 0.007] & 0.011 & 0.001 & 67\% & 0\% \\
\quad $\alpha=0.05$ & 0.005 [0.000, 0.025] & 0.028 & 0.007 & 79\% & 0\% \\
\quad $\alpha=0.10$ & 0.013 [0.000, 0.035] & 0.038 & 0.019 & 89\% & 0\% \\
\quad $\alpha=0.20$ & 0.018 [0.002, 0.036] & 0.055 & 0.030 & 95\% & 0\% \\
\bottomrule
\end{tabular}


==> tables/t_selective_pop.tex <==
\begin{tabular}{lrrrrr}
\toprule
Rule & $\alpha = 0.01$ & $\alpha = 0.02$ & $\alpha = 0.05$ & $\alpha = 0.10$ & $\alpha = 0.20$ \\
\midrule
\emph{Conformal, dollar measure, weighted BH} & 0\% / 0\% & 0\% / 0\% & 0\% / 0\% & 0\% / 0\% & 77\% / 78\% \\
\emph{Learn-then-Test, Hoeffding--Bentkus} & 0\% / 0\% & 0\% / 0\% & 80\% / 80\% & 100\% / 100\% & 100\% / 100\% \\
\emph{Learn-then-Test, bootstrap $p$} & 75\% / 75\% & 80\% / 80\% & 96\% / 95\% & 100\% / 100\% & 100\% / 100\% \\
\emph{Conformal, text measure, BH} & 0\% / 0\% & 0\% / 0\% & 0\% / 0\% & 0\% / 0\% & 0\% / 0\% \\
\emph{Naive: confidence $\ge 1-\alpha$} & 51\% / 52\% & 56\% / 58\% & 71\% / 72\% & 84\% / 83\% & 93\% / 93\% \\
\bottomrule
\end{tabular}


==> tables/t_selective_three.tex <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrrrrrr@{}}
\toprule
 & \multicolumn{4}{c}{held-out folds} & \multicolumn{2}{c}{population} \\
\cmidrule(lr){2-5}\cmidrule(l){6-7}
 & \multicolumn{2}{c}{dollar error over} & dollars & folds with & dollars & texts \\
Rule and target & all folds [range] & non-empty folds & accepted & empty set & accepted & accepted \\
\midrule
\multicolumn{7}{@{}l}{\emph{Conformal, dollar measure, weighted BH}} \\
\quad $\alpha=0.01$ & -- & -- & 0\% & 100\% & 0\% & 0\% \\
\quad $\alpha=0.02$ & -- & -- & 0\% & 100\% & 0\% & 0\% \\
\quad $\alpha=0.05$ & -- & -- & 0\% & 100\% & 0\% & 0\% \\
\quad $\alpha=0.10$ & 0.009 [0.000, 0.085] & 0.067 & 4\% & 86\% & 0\% & 0\% \\
\quad $\alpha=0.20$ & 0.021 [0.000, 0.088] & 0.025 & 28\% & 15\% & 57\% & 58\% \\
\multicolumn{7}{@{}l}{\emph{Learn-then-Test, Hoeffding--Bentkus}} \\
\quad $\alpha=0.01$ & -- & -- & 0\% & 100\% & 0\% & 0\% \\
\quad $\alpha=0.02$ & -- & -- & 0\% & 100\% & 0\% & 0\% \\
\quad $\alpha=0.05$ & -- & -- & 0\% & 100\% & 0\% & 0\% \\
\quad $\alpha=0.10$ & 0.011 [0.000, 0.062] & 0.028 & 26\% & 62\% & 56\% & 57\% \\
\quad $\alpha=0.20$ & 0.074 [0.021, 0.145] & 0.074 & 95\% & 0\% & 96\% & 96\% \\
\multicolumn{7}{@{}l}{\emph{Learn-then-Test, bootstrap $p$}} \\
\quad $\alpha=0.01$ & 0.003 [0.000, 0.042] & 0.032 & 5\% & 90\% & 0\% & 0\% \\
\quad $\alpha=0.02$ & 0.004 [0.000, 0.050] & 0.034 & 6\% & 89\% & 0\% & 0\% \\
\quad $\alpha=0.05$ & 0.013 [0.000, 0.061] & 0.013 & 65\% & 1\% & 56\% & 57\% \\
\quad $\alpha=0.10$ & 0.036 [0.006, 0.077] & 0.036 & 83\% & 0\% & 77\% & 79\% \\
\quad $\alpha=0.20$ & 0.092 [0.038, 0.162] & 0.092 & 100\% & 0\% & 100\% & 100\% \\
\bottomrule
\end{tabular*}


==> tables/t_smallarea_inst.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrr}
\toprule
Institution & domain \$B & sampled texts & rules plug-in & calibrated plug-in & direct dw-PPI (design s.e.) & composite (working-model s.e.) & $\gamma_g$ \\
\midrule
Johns Hopkins University & 5.41 & 138 & 0.41 & 0.49 & 0.62 (0.13) & 0.52 (0.06) & 0.23 \\
Stanford University & 3.87 & 140 & 0.65 & 0.69 & 0.56 (0.05) & 0.61 (0.04) & 0.59 \\
Harvard University & 3.25 & 146 & 0.67 & 0.63 & 0.61 (0.10) & 0.62 (0.06) & 0.43 \\
University of California-San Francisco & 2.47 & 117 & 0.64 & 0.68 & 0.69 (0.05) & 0.68 (0.02) & 0.22 \\
Columbia University in the City of New York & 1.65 & 128 & 0.30 & 0.31 & 0.29 (0.01) & 0.30 (0.01) & 0.60 \\
University of California-Berkeley & 1.62 & 107 & 0.26 & 0.35 & 0.48 (0.12) & 0.36 (0.03) & 0.05 \\
Massachusetts Institute of Technology & 1.53 & 108 & 0.26 & 0.28 & 0.32 (0.09) & 0.28 (0.02) & 0.04 \\
University of Pennsylvania & 1.48 & 113 & 0.31 & 0.30 & 0.31 (0.03) & 0.30 (0.01) & 0.13 \\
Yale University & 1.45 & 122 & 0.26 & 0.27 & 0.25 (0.01) & 0.26 (0.01) & 0.43 \\
University of Washington-Seattle Campus & 1.41 & 123 & 0.43 & 0.48 & 0.46 (0.03) & 0.47 (0.02) & 0.36 \\
Duke University & 1.41 & 119 & 0.18 & 0.19 & 0.11 (0.06) & 0.18 (0.02) & 0.06 \\
Cornell University & 1.31 & 91 & 0.10 & 0.11 & 0.15 (0.03) & 0.11 (0.01) & 0.17 \\
University of California-Los Angeles & 1.24 & 121 & 0.30 & 0.29 & 0.31 (0.02) & 0.30 (0.01) & 0.29 \\
New York University & 1.17 & 113 & 0.17 & 0.18 & 0.12 (0.06) & 0.18 (0.01) & 0.02 \\
University of Michigan-Ann Arbor & 1.13 & 106 & 0.21 & 0.22 & 0.20 (0.04) & 0.21 (0.01) & 0.09 \\
\bottomrule
\end{tabular}
}


==> tables/t_smallarea_sim.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrrr}
\toprule
Research dollars & $n$ & PPS texts & rules & calibrated & direct & composite & cov.\ direct & cov.\ composite & $\gamma_g$ \\
\midrule
\multicolumn{10}{l}{\emph{A: Bernoulli(calibrated p)}} \\
\quad \$100M to \$1B & 42 & 47.5 & 7\% & 4\% & 17\% & 4\% & 0.90 / 0.90 & 0.61 / 0.61 & 0.28 \\
\quad \$10M to \$100M & 107 & 21.4 & 10\% & 7\% & 47\% & 7\% & 0.67 / 0.67 & 0.45 / 0.45 & 0.43 \\
\quad \$1M to \$10M & 245 & 8.3 & 18\% & 16\% & 126\% & 17\% & 0.35 / 0.41 & 0.23 / 0.27 & 0.61 \\
\quad under \$1M & 1007 & 3.5 & 87\% & 62\% & 364\% & 66\% & 0.24 / 0.41 & 0.18 / 0.31 & 0.71 \\
\multicolumn{10}{l}{\emph{B: Sonnet's label is the truth}} \\
\quad \$100M to \$1B & 35 & 49.3 & 3\% & 6\% & 11\% & 5\% & 0.93 / 0.93 & 0.84 / 0.84 & 0.51 \\
\quad \$10M to \$100M & 105 & 22.6 & 6\% & 9\% & 30\% & 8\% & 0.67 / 0.68 & 0.63 / 0.64 & 0.66 \\
\quad \$1M to \$10M & 205 & 9.0 & 6\% & 10\% & 86\% & 11\% & 0.37 / 0.43 & 0.37 / 0.42 & 0.85 \\
\quad under \$1M & 677 & 4.2 & 1\% & 45\% & 233\% & 39\% & 0.25 / 0.40 & 0.25 / 0.40 & 0.95 \\
\multicolumn{10}{l}{\emph{C: Bernoulli(p) with 10\% random flips}} \\
\quad \$100M to \$1B & 48 & 46.0 & 22\% & 19\% & 31\% & 14\% & 0.82 / 0.82 & 0.64 / 0.64 & 0.55 \\
\quad \$10M to \$100M & 159 & 17.7 & 41\% & 34\% & 85\% & 24\% & 0.54 / 0.55 & 0.38 / 0.40 & 0.68 \\
\quad \$1M to \$10M & 486 & 6.4 & 85\% & 76\% & 280\% & 53\% & 0.27 / 0.34 & 0.18 / 0.24 & 0.84 \\
\quad under \$1M & 1937 & 1.9 & 100\% & 87\% & 213\% & 81\% & 0.19 / 0.42 & 0.17 / 0.39 & 0.93 \\
\bottomrule
\end{tabular}
}


==> tables/t_stratum.tex <==
\begin{tabular}{lrrrrr}
\toprule
Vote-pattern stratum & texts & dollars (\$B) & expected research (\$B) & expected unclear (\$B) & mean $\hat p(R)$, unweighted \\
\midrule
conflict & 628 & 0.3 & 0.0 & 0.0 & 0.20 \\
lean\_N & 17,411 & 7.4 & 0.2 & 0.8 & 0.02 \\
lean\_R & 6,108 & 3.3 & 1.5 & 0.8 & 0.50 \\
unanimous\_N & 54,877 & 65.4 & 0.1 & 0.7 & 0.00 \\
unanimous\_R & 16,092 & 11.9 & 10.9 & 0.6 & 0.87 \\
unanimous\_U & 25,954 & 13.8 & 1.0 & 4.6 & 0.07 \\
\bottomrule
\end{tabular}


==> tables/t_stress_a.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Rule & $\alpha$ & mean error (MC s.e.) & mean dollars accepted & $P$(any accepted) & error given non-empty & max error & $P$(error $> \alpha$) (one-sided 95\% upper) \\
\midrule
\multicolumn{8}{l}{\emph{A: truth Bernoulli(p), real scores}} \\
\quad conformal wBH & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.10 & 0.0001 (0.0001) & 0\% & 0.01 & 0.0110 & 0.011 & 0.000 (0.015) \\
\quad conformal wBH & 0.20 & 0.0058 (0.0003) & 56\% & 0.88 & 0.0066 & 0.020 & 0.000 (0.015) \\
\quad LTT HB & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.05 & 0.0071 (0.0005) & 54\% & 0.82 & 0.0086 & 0.032 & 0.000 (0.015) \\
\quad LTT HB & 0.10 & 0.0433 (0.0005) & 98\% & 1.00 & 0.0433 & 0.054 & 0.000 (0.015) \\
\quad LTT HB & 0.20 & 0.0489 (0.0001) & 100\% & 1.00 & 0.0489 & 0.054 & 0.000 (0.015) \\
\multicolumn{8}{l}{\emph{all-null: every machine label wrong}} \\
\quad conformal wBH & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.10 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.20 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.10 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.20 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\bottomrule
\end{tabular}


==> tables/t_stress_b.tex <==
\begin{tabular}{lrrrrrrr}
\toprule
Rule & $\alpha$ & mean error (MC s.e.) & mean dollars accepted & $P$(any accepted) & error given non-empty & max error & $P$(error $> \alpha$) (one-sided 95\% upper) \\
\midrule
\multicolumn{8}{l}{\emph{D: 6\% wrong, independent of confidence}} \\
\quad conformal wBH & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.10 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.20 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.10 & 0.0112 (0.0017) & 16\% & 0.18 & 0.0607 & 0.069 & 0.000 (0.015) \\
\quad LTT HB & 0.20 & 0.0575 (0.0002) & 100\% & 1.00 & 0.0575 & 0.069 & 0.000 (0.015) \\
\multicolumn{8}{l}{\emph{E: the largest candidate texts wrong (6\% of their dollars)}} \\
\quad conformal wBH & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.10 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad conformal wBH & 0.20 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.01 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.02 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.05 & 0.0000 (0.0000) & 0\% & 0.00 & -- & 0.000 & 0.000 (0.015) \\
\quad LTT HB & 0.10 & 0.0038 (0.0007) & 12\% & 0.12 & 0.0307 & 0.039 & 0.000 (0.015) \\
\quad LTT HB & 0.20 & 0.0191 (0.0005) & 100\% & 1.00 & 0.0191 & 0.039 & 0.000 (0.015) \\
\bottomrule
\end{tabular}


==> tables/t_threeclass.tex <==
\begin{tabular}{lrrrrr}
\toprule
Model & 3-class log-loss & accuracy (texts) & accuracy (dollars) & Brier for U & AUC for U \\
\midrule
Panel calibrator & 0.525 & 79\% & 92\% & 0.137 & 0.722 \\
Panel + text calibrator & 0.558 & 80\% & 92\% & 0.137 & 0.624 \\
Gradient boosting & 0.558 & 81\% & 92\% & 0.134 & 0.791 \\
Text features only & 0.822 & 76\% & 88\% & 0.159 & 0.456 \\
DS posterior & 2.627 & 60\% & 84\% & 0.372 & 0.847 \\
DS-mix posterior & 2.185 & 60\% & 84\% & 0.347 & 0.745 \\
\bottomrule
\end{tabular}


==> tables/t_two_unit.tex <==
\begin{tabular}{lrrr}
\toprule
Design and prediction construction & $\lambda$ & $\E[\hat T]$ & bias \\
\midrule
\multicolumn{4}{l}{\emph{one of two (fixed size)}} \\
\quad fixed predictor f = (1/2, 1/2) & 1.0 & 1.0000 & +0.0000 \\
\quad fixed predictor f = (1/2, 1/2) & 0.5 & 1.0000 & +0.0000 \\
\quad frame-fold predictor (every unit) & 1.0 & 1.5000 & +0.5000 \\
\quad frame-fold predictor (every unit) & 0.5 & 1.2500 & +0.2500 \\
\quad sampled/unsampled switch & 1.0 & 1.2500 & +0.2500 \\
\quad sampled/unsampled switch & 0.5 & 1.1250 & +0.1250 \\
\multicolumn{4}{l}{\emph{Poisson, pi = 1/2 each}} \\
\quad fixed predictor f = (1/2, 1/2) & 1.0 & 1.0000 & +0.0000 \\
\quad fixed predictor f = (1/2, 1/2) & 0.5 & 1.0000 & +0.0000 \\
\quad frame-fold predictor (every unit) & 1.0 & 1.0000 & +0.0000 \\
\quad frame-fold predictor (every unit) & 0.5 & 1.0000 & +0.0000 \\
\quad sampled/unsampled switch & 1.0 & 0.8750 & -0.1250 \\
\quad sampled/unsampled switch & 0.5 & 0.9375 & -0.0625 \\
\bottomrule
\end{tabular}


==> tables/t_wrong_together.tex <==
\resizebox{\textwidth}{!}{%
\begin{tabular}{lrrrrrrrr}
\toprule
Reading & \multicolumn{3}{c}{all three models differ from it} & \multicolumn{3}{c}{design-weighted share of texts} & \multicolumn{2}{c}{any model differs} \\
 & texts & share of texts & share of dollars & share & two heaviest texts' part & without them & texts & of which all three \\
\midrule
adjudicated reading (reference) & 25 & 3.8\% & 1.6\% & 1.8\% & 40\% & 1.1\% & 150 & 17\% \\
\midrule
reader 1 & 59 & 9.1\% & 3.5\% & 16.8\% & 78\% & 4.3\% & 184 & 32\% \\
reader 2 & 70 & 10.8\% & 5.5\% & 2.4\% & 33\% & 1.6\% & 195 & 36\% \\
reader 3 & 44 & 6.8\% & 3.2\% & 3.3\% & 27\% & 2.5\% & 169 & 26\% \\
majority of the three & 42 & 6.5\% & 2.6\% & 3.2\% & 28\% & 2.3\% & 167 & 25\% \\
\bottomrule
\end{tabular}
}

